The deconfining phase transition in D=2+1 SU(N) gauge theories

We study the deconfining transition of SU(N) gauge theories in 2+1 dimensions for N ranging between N=2 and N=8. We confirm that the transition is second order for N<4 and first order for N>4. For the more delicate case of SU(4) all our evidence points to the transition being weakly first order. After extrapolating to the continuum limit, we obtain a deconfining temperature that can be well fitted by Tc/sqrt(sigma) = 0.9026(23) + 0.880(43)/N^2 for all N.

==> SU4Ls120Lt5polyhist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SU4Ls120Lt5polyhist.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Mar 14 10:43:56 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1800 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2900 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
135 300 M
15 75 R
15 0 V
0 154 V
31 0 V
0 147 V
31 0 V
0 191 V
30 0 V
0 114 V
31 0 V
0 179 V
31 0 V
0 141 V
30 0 V
0 104 V
31 0 V
0 131 V
31 0 V
0 62 V
31 0 V
0 -48 V
30 0 V
0 24 V
31 0 V
0 57 V
31 0 V
0 21 V
30 0 V
0 76 V
31 0 V
0 140 V
31 0 V
0 121 V
30 0 V
0 71 V
31 0 V
0 -111 V
31 0 V
0 7 V
30 0 V
0 32 V
31 0 V
0 -79 V
31 0 V
0 -169 V
31 0 V
0 -27 V
30 0 V
0 -39 V
31 0 V
0 56 V
31 0 V
0 5 V
30 0 V
0 -59 V
31 0 V
0 -19 V
31 0 V
0 -95 V
30 0 V
0 -148 V
31 0 V
0 17 V
31 0 V
0 29 V
30 0 V
0 25 V
31 0 V
0 -41 V
31 0 V
0 -3 V
30 0 V
0 -13 V
31 0 V
0 -42 V
31 0 V
0 3 V
31 0 V
0 -37 V
30 0 V
0 -99 V
31 0 V
0 -140 V
31 0 V
0 22 V
30 0 V
0 20 V
31 0 V
0 -49 V
31 0 V
0 35 V
30 0 V
0 -88 V
31 0 V
0 -64 V
31 0 V
0 -72 V
30 0 V
0 23 V
31 0 V
0 -40 V
31 0 V
stroke
1700 900 M
0 -43 V
31 0 V
0 52 V
30 0 V
0 -49 V
31 0 V
0 35 V
31 0 V
0 7 V
30 0 V
0 23 V
31 0 V
0 59 V
31 0 V
0 24 V
30 0 V
0 54 V
31 0 V
0 38 V
31 0 V
0 51 V
30 0 V
0 113 V
31 0 V
0 -2 V
31 0 V
0 152 V
31 0 V
0 3 V
30 0 V
0 122 V
31 0 V
0 63 V
31 0 V
0 -36 V
30 0 V
0 15 V
31 0 V
0 -85 V
31 0 V
0 -53 V
30 0 V
0 28 V
31 0 V
0 -49 V
31 0 V
0 -14 V
30 0 V
0 52 V
31 0 V
0 -108 V
31 0 V
0 -55 V
30 0 V
0 -39 V
31 0 V
0 -36 V
31 0 V
0 -25 V
31 0 V
0 -61 V
30 0 V
0 -135 V
31 0 V
0 -76 V
31 0 V
0 -76 V
30 0 V
0 -101 V
31 0 V
0 -104 V
31 0 V
0 -92 V
30 0 V
0 -61 V
31 0 V
0 -62 V
31 0 V
0 -29 V
30 0 V
0 -32 V
31 0 V
0 -47 V
31 0 V
0 -5 V
31 0 V
0 1 V
30 0 V
0 -10 V
31 0 V
0 -3 V
31 0 V
0 -3 V
30 0 V
31 0 V
0 -1 V
31 0 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
135 300 M
15 77 R
15 0 V
0 169 V
31 0 V
0 148 V
30 0 V
0 93 V
31 0 V
0 171 V
30 0 V
0 185 V
31 0 V
0 195 V
30 0 V
0 90 V
31 0 V
0 100 V
30 0 V
0 143 V
30 0 V
0 44 V
31 0 V
0 -2 V
30 0 V
0 118 V
31 0 V
0 57 V
30 0 V
0 55 V
31 0 V
0 -105 V
30 0 V
0 2 V
31 0 V
0 92 V
30 0 V
0 15 V
31 0 V
0 -4 V
30 0 V
0 -136 V
31 0 V
0 -67 V
30 0 V
0 -38 V
31 0 V
0 -105 V
30 0 V
0 -7 V
31 0 V
0 123 V
30 0 V
0 -176 V
30 0 V
0 -50 V
31 0 V
0 -140 V
30 0 V
0 -120 V
31 0 V
0 -27 V
30 0 V
0 -21 V
31 0 V
0 -65 V
30 0 V
0 6 V
31 0 V
0 -36 V
30 0 V
0 -27 V
31 0 V
0 -100 V
30 0 V
0 -60 V
31 0 V
0 -34 V
30 0 V
0 -15 V
31 0 V
0 3 V
30 0 V
0 6 V
31 0 V
0 91 V
30 0 V
0 31 V
30 0 V
0 37 V
31 0 V
0 -16 V
30 0 V
0 67 V
31 0 V
0 -1 V
30 0 V
0 110 V
31 0 V
0 8 V
30 0 V
0 5 V
31 0 V
stroke
1689 1189 M
0 57 V
30 0 V
0 100 V
31 0 V
0 85 V
30 0 V
0 -19 V
31 0 V
0 9 V
30 0 V
0 28 V
31 0 V
0 -10 V
30 0 V
0 58 V
30 0 V
0 -11 V
31 0 V
0 59 V
30 0 V
0 25 V
31 0 V
0 -54 V
30 0 V
0 -31 V
31 0 V
0 -28 V
30 0 V
0 27 V
31 0 V
0 17 V
30 0 V
0 25 V
31 0 V
0 21 V
30 0 V
0 10 V
31 0 V
0 -70 V
30 0 V
0 -5 V
31 0 V
0 78 V
30 0 V
0 -21 V
31 0 V
0 -71 V
30 0 V
0 -60 V
30 0 V
0 -85 V
31 0 V
0 -118 V
30 0 V
0 29 V
31 0 V
0 -106 V
30 0 V
0 -99 V
31 0 V
0 -93 V
30 0 V
0 -59 V
31 0 V
0 -68 V
30 0 V
0 -38 V
31 0 V
0 -56 V
30 0 V
0 -51 V
31 0 V
0 -48 V
30 0 V
0 -79 V
31 0 V
0 -28 V
30 0 V
0 -65 V
31 0 V
0 -68 V
30 0 V
0 -26 V
30 0 V
0 -7 V
31 0 V
0 -16 V
30 0 V
0 -18 V
31 0 V
0 -1 V
30 0 V
31 0 V
0 -7 V
30 0 V
0 -1 V
31 0 V
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1847){\makebox(0,0)[r]{$\beta = 32.025$}}%
\put(3037,1947){\makebox(0,0)[r]{$\beta = 32.0$}}%
\put(1800,50){\makebox(0,0){$|\overline{l}_p|/N$}}%
\put(3450,200){\makebox(0,0){ 0.3}}%
\put(2900,200){\makebox(0,0){ 0.25}}%
\put(2350,200){\makebox(0,0){ 0.2}}%
\put(1800,200){\makebox(0,0){ 0.15}}%
\put(1250,200){\makebox(0,0){ 0.1}}%
\put(700,200){\makebox(0,0){ 0.05}}%
\put(150,200){\makebox(0,0){ 0}}%
\end{picture}%
\endgroup
\endinput


==> SU4Ls60Lt5polyhist.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: SU4Ls60Lt5polyhist.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Fri Mar 14 10:43:56 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
621 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1093 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1564 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2036 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2507 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2979 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
LTb
1.000 UP
1.000 UL
LT0
LTb
LT0
3087 1947 M
263 0 V
136 299 M
14 52 R
14 0 V
0 117 V
29 0 V
0 118 V
29 0 V
0 141 V
29 0 V
0 93 V
29 0 V
0 109 V
29 0 V
0 148 V
29 0 V
0 68 V
28 0 V
0 55 V
29 0 V
0 107 V
29 0 V
0 62 V
29 0 V
0 13 V
29 0 V
0 66 V
29 0 V
0 37 V
28 0 V
0 -23 V
29 0 V
0 51 V
29 0 V
0 5 V
29 0 V
0 19 V
29 0 V
0 73 V
29 0 V
0 13 V
29 0 V
0 -44 V
28 0 V
0 55 V
29 0 V
0 -44 V
29 0 V
0 44 V
29 0 V
0 -1 V
29 0 V
0 49 V
29 0 V
0 -57 V
29 0 V
0 -9 V
28 0 V
0 -13 V
29 0 V
0 -89 V
29 0 V
0 -47 V
29 0 V
0 -6 V
29 0 V
0 -77 V
29 0 V
0 22 V
29 0 V
0 -150 V
28 0 V
0 -22 V
29 0 V
0 -46 V
29 0 V
0 -24 V
29 0 V
0 3 V
29 0 V
0 15 V
29 0 V
0 53 V
28 0 V
0 -78 V
29 0 V
0 3 V
29 0 V
0 -80 V
29 0 V
0 10 V
29 0 V
0 30 V
29 0 V
0 -3 V
29 0 V
0 -21 V
28 0 V
0 47 V
29 0 V
0 -107 V
29 0 V
0 66 V
29 0 V
stroke
1607 1102 M
0 -10 V
29 0 V
0 -49 V
29 0 V
0 -19 V
29 0 V
0 -36 V
28 0 V
0 62 V
29 0 V
29 0 V
0 37 V
29 0 V
0 42 V
29 0 V
0 2 V
29 0 V
0 -21 V
29 0 V
0 65 V
28 0 V
0 30 V
29 0 V
0 -31 V
29 0 V
0 -19 V
29 0 V
0 21 V
29 0 V
0 -42 V
29 0 V
0 9 V
28 0 V
0 -23 V
29 0 V
0 39 V
29 0 V
0 -7 V
29 0 V
0 -15 V
29 0 V
0 -23 V
29 0 V
0 -30 V
29 0 V
0 -1 V
28 0 V
0 -115 V
29 0 V
0 -19 V
29 0 V
0 -53 V
29 0 V
0 -68 V
29 0 V
0 -39 V
29 0 V
0 -86 V
29 0 V
0 -76 V
28 0 V
0 -13 V
29 0 V
0 -46 V
29 0 V
0 -22 V
29 0 V
0 -39 V
29 0 V
0 -6 V
29 0 V
0 -49 V
29 0 V
0 -22 V
28 0 V
0 -18 V
29 0 V
0 -21 V
29 0 V
0 -10 V
29 0 V
0 -15 V
29 0 V
0 -17 V
29 0 V
0 -20 V
28 0 V
0 -15 V
29 0 V
0 -5 V
29 0 V
0 -5 V
29 0 V
0 -3 V
29 0 V
0 -1 V
29 0 V
1.000 UL
LT1
LTb
LT1
3087 1847 M
263 0 V
135 299 M
15 54 R
15 0 V
0 112 V
30 0 V
0 111 V
29 0 V
0 125 V
30 0 V
0 77 V
30 0 V
0 109 V
30 0 V
0 55 V
30 0 V
0 109 V
29 0 V
0 92 V
30 0 V
0 84 V
30 0 V
0 66 V
30 0 V
0 21 V
30 0 V
0 64 V
29 0 V
0 87 V
30 0 V
0 55 V
30 0 V
0 97 V
30 0 V
0 -77 V
30 0 V
0 3 V
29 0 V
0 23 V
30 0 V
0 16 V
30 0 V
0 5 V
30 0 V
0 25 V
30 0 V
0 34 V
29 0 V
0 -16 V
30 0 V
0 -86 V
30 0 V
0 39 V
30 0 V
0 -87 V
30 0 V
0 -75 V
29 0 V
0 -68 V
30 0 V
0 -13 V
30 0 V
0 -53 V
30 0 V
0 -52 V
30 0 V
0 -8 V
29 0 V
0 -60 V
30 0 V
0 -18 V
30 0 V
0 8 V
30 0 V
0 -18 V
29 0 V
0 -19 V
30 0 V
0 -61 V
30 0 V
0 -68 V
30 0 V
0 -5 V
30 0 V
0 -14 V
29 0 V
0 9 V
30 0 V
0 -4 V
30 0 V
0 -7 V
30 0 V
0 -70 V
30 0 V
0 42 V
29 0 V
0 28 V
30 0 V
0 6 V
30 0 V
0 3 V
30 0 V
0 -9 V
30 0 V
stroke
1655 970 M
0 44 V
29 0 V
0 -2 V
30 0 V
0 17 V
30 0 V
0 6 V
30 0 V
0 -26 V
30 0 V
0 30 V
29 0 V
0 73 V
30 0 V
0 -50 V
30 0 V
0 54 V
30 0 V
0 -5 V
30 0 V
0 20 V
29 0 V
0 59 V
30 0 V
0 15 V
30 0 V
0 58 V
30 0 V
0 12 V
30 0 V
0 10 V
29 0 V
0 22 V
30 0 V
0 2 V
30 0 V
0 59 V
30 0 V
0 51 V
29 0 V
0 -16 V
30 0 V
0 -25 V
30 0 V
0 -8 V
30 0 V
0 23 V
30 0 V
0 -65 V
29 0 V
0 10 V
30 0 V
0 -118 V
30 0 V
0 -36 V
30 0 V
0 -88 V
30 0 V
0 -74 V
29 0 V
0 -93 V
30 0 V
0 -131 V
30 0 V
0 -91 V
30 0 V
0 -82 V
30 0 V
0 -80 V
29 0 V
0 -50 V
30 0 V
0 -72 V
30 0 V
0 -28 V
30 0 V
0 -35 V
30 0 V
0 -17 V
29 0 V
0 -2 V
30 0 V
0 -20 V
30 0 V
0 -2 V
30 0 V
0 -7 V
30 0 V
0 -5 V
29 0 V
0 1 V
30 0 V
0 -5 V
30 0 V
0 -2 V
30 0 V
0 -1 V
30 0 V
1.000 UL
LT2
LTb
LT2
3087 1747 M
263 0 V
135 299 M
15 25 R
15 0 V
0 39 V
30 0 V
0 29 V
31 0 V
0 26 V
30 0 V
0 61 V
30 0 V
0 62 V
30 0 V
0 48 V
31 0 V
0 39 V
30 0 V
0 -5 V
30 0 V
0 43 V
31 0 V
0 71 V
30 0 V
0 17 V
30 0 V
0 20 V
30 0 V
0 29 V
31 0 V
0 11 V
30 0 V
0 70 V
30 0 V
0 -2 V
30 0 V
0 37 V
31 0 V
0 20 V
30 0 V
0 -40 V
30 0 V
0 13 V
30 0 V
0 62 V
31 0 V
0 -6 V
30 0 V
0 13 V
30 0 V
0 -11 V
31 0 V
0 9 V
30 0 V
0 -17 V
30 0 V
0 43 V
30 0 V
0 -47 V
31 0 V
0 7 V
30 0 V
0 5 V
30 0 V
0 -41 V
30 0 V
0 20 V
31 0 V
30 0 V
0 7 V
30 0 V
0 5 V
30 0 V
0 28 V
31 0 V
0 25 V
30 0 V
0 -12 V
30 0 V
0 -15 V
30 0 V
0 12 V
31 0 V
0 41 V
30 0 V
0 22 V
30 0 V
0 -28 V
31 0 V
0 16 V
30 0 V
0 14 V
30 0 V
0 23 V
30 0 V
0 -18 V
31 0 V
0 21 V
30 0 V
0 37 V
30 0 V
0 -17 V
30 0 V
0 68 V
stroke
1678 1178 M
31 0 V
0 -6 V
30 0 V
0 18 V
30 0 V
0 52 V
30 0 V
0 5 V
31 0 V
0 30 V
30 0 V
0 96 V
30 0 V
0 30 V
31 0 V
0 133 V
30 0 V
0 12 V
30 0 V
0 62 V
30 0 V
0 117 V
31 0 V
0 52 V
30 0 V
0 17 V
30 0 V
0 84 V
30 0 V
0 52 V
31 0 V
0 -1 V
30 0 V
0 35 V
30 0 V
0 68 V
30 0 V
0 26 V
31 0 V
0 -31 V
30 0 V
0 8 V
30 0 V
0 19 V
31 0 V
0 -59 V
30 0 V
0 -85 V
30 0 V
0 -58 V
30 0 V
0 -146 V
31 0 V
0 -131 V
30 0 V
0 -93 V
30 0 V
0 -160 V
30 0 V
0 -93 V
31 0 V
0 -117 V
30 0 V
0 -132 V
30 0 V
0 -109 V
30 0 V
0 -74 V
31 0 V
0 -127 V
30 0 V
0 -115 V
30 0 V
0 -59 V
31 0 V
0 -70 V
30 0 V
0 -41 V
30 0 V
0 -37 V
30 0 V
0 -14 V
31 0 V
0 -14 V
30 0 V
0 -8 V
30 0 V
0 -8 V
30 0 V
0 -6 V
31 0 V
30 0 V
0 1 V
30 0 V
0 -1 V
30 0 V
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(3037,1747){\makebox(0,0)[r]{$\beta = 32.0$}}%
\put(3037,1847){\makebox(0,0)[r]{$\beta = 31.9$}}%
\put(3037,1947){\makebox(0,0)[r]{$\beta = 31.78$}}%
\put(1800,50){\makebox(0,0){$|\overline{l}_p|/N$}}%
\put(3450,200){\makebox(0,0){ 0.35}}%
\put(2979,200){\makebox(0,0){ 0.3}}%
\put(2507,200){\makebox(0,0){ 0.25}}%
\put(2036,200){\makebox(0,0){ 0.2}}%
\put(1564,200){\makebox(0,0){ 0.15}}%
\put(1093,200){\makebox(0,0){ 0.1}}%
\put(621,200){\makebox(0,0){ 0.05}}%
\put(150,200){\makebox(0,0){ 0}}%
\end{picture}%
\endgroup
\endinput


==> betachisu2Nt3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: betachisu2Nt3.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Mar 14 10:23:12 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (betachisu2Nt3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (Jack Liddle,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 14 10:23:12 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1140 600 M
63 0 V
5657 0 R
-63 0 V
1140 1200 M
63 0 V
5657 0 R
-63 0 V
1140 1800 M
63 0 V
5657 0 R
-63 0 V
1140 2400 M
63 0 V
5657 0 R
-63 0 V
1140 3000 M
63 0 V
5657 0 R
-63 0 V
1140 3600 M
63 0 V
5657 0 R
-63 0 V
1140 4200 M
63 0 V
5657 0 R
-63 0 V
1140 4800 M
63 0 V
5657 0 R
-63 0 V
1140 600 M
0 63 V
0 4137 R
0 -63 V
2570 600 M
0 63 V
0 4137 R
0 -63 V
4000 600 M
0 63 V
0 4137 R
0 -63 V
5430 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
-5720 63 R
0 -4200 V
5720 0 V
0 4200 V
-5720 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
5040 2016 M
0 259 V
-31 -259 R
62 0 V
-62 259 R
62 0 V
4000 2378 M
0 260 V
-31 -260 R
62 0 V
-62 260 R
62 0 V
-440 397 R
0 158 V
-31 -158 R
62 0 V
-62 158 R
62 0 V
-766 151 R
0 228 V
-31 -228 R
62 0 V
-62 228 R
62 0 V
-317 122 R
0 228 V
-31 -228 R
62 0 V
-62 228 R
62 0 V
2093 3822 M
0 538 V
-31 -538 R
62 0 V
-62 538 R
62 0 V
5040 2146 Pls
4000 2508 Pls
3591 3114 Pls
2856 3458 Pls
2570 3808 Pls
2093 4091 Pls
1.000 UL
LT1
1140 4711 M
58 -40 V
58 -39 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
57 -39 V
58 -40 V
58 -39 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -40 V
58 -39 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -39 V
58 -40 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -39 V
58 -40 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
58 -39 V
57 -39 V
58 -40 V
58 -39 V
58 -39 V
57 -40 V
58 -39 V
58 -39 V
58 -39 V
58 -40 V
57 -39 V
58 -39 V
58 -39 V
58 -40 V
57 -39 V
58 -39 V
58 -40 V
58 -39 V
58 -39 V
57 -39 V
58 -40 V
58 -39 V
58 -39 V
57 -39 V
58 -40 V
58 -39 V
58 -39 V
58 -40 V
57 -39 V
58 -39 V
58 -39 V
58 -40 V
57 -39 V
58 -39 V
58 -39 V
stroke
LTb
1140 4800 M
0 -4200 V
5720 0 V
0 4200 V
-5720 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(4000,100){\makebox(0,0){\strut{}$(L_s/L_t)^{-1/\nu}$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\beta_c$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 0.2}}%
  \put(5430,400){\makebox(0,0){\strut{} 0.15}}%
  \put(4000,400){\makebox(0,0){\strut{} 0.1}}%
  \put(2570,400){\makebox(0,0){\strut{} 0.05}}%
  \put(1140,400){\makebox(0,0){\strut{} 0}}%
  \put(1020,4800){\makebox(0,0)[r]{\strut{} 4.95}}%
  \put(1020,4200){\makebox(0,0)[r]{\strut{} 4.9}}%
  \put(1020,3600){\makebox(0,0)[r]{\strut{} 4.85}}%
  \put(1020,3000){\makebox(0,0)[r]{\strut{} 4.8}}%
  \put(1020,2400){\makebox(0,0)[r]{\strut{} 4.75}}%
  \put(1020,1800){\makebox(0,0)[r]{\strut{} 4.7}}%
  \put(1020,1200){\makebox(0,0)[r]{\strut{} 4.65}}%
  \put(1020,600){\makebox(0,0)[r]{\strut{} 4.6}}%
\end{picture}%
\endgroup
\endinput


==> betachisu4Nt3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: betachisu4Nt3.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Mar 14 10:23:12 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (betachisu4Nt3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (Jack Liddle,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 14 10:23:12 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1260 600 M
63 0 V
5537 0 R
-63 0 V
1260 1067 M
63 0 V
5537 0 R
-63 0 V
1260 1533 M
63 0 V
5537 0 R
-63 0 V
1260 2000 M
63 0 V
5537 0 R
-63 0 V
1260 2467 M
63 0 V
5537 0 R
-63 0 V
1260 2933 M
63 0 V
5537 0 R
-63 0 V
1260 3400 M
63 0 V
5537 0 R
-63 0 V
1260 3867 M
63 0 V
5537 0 R
-63 0 V
1260 4333 M
63 0 V
5537 0 R
-63 0 V
1260 4800 M
63 0 V
5537 0 R
-63 0 V
1260 600 M
0 63 V
0 4137 R
0 -63 V
2380 600 M
0 63 V
0 4137 R
0 -63 V
3500 600 M
0 63 V
0 4137 R
0 -63 V
4620 600 M
0 63 V
0 4137 R
0 -63 V
5740 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
-5600 63 R
0 -4200 V
5600 0 V
0 4200 V
-5600 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
5740 1973 M
0 392 V
-31 -392 R
62 0 V
-62 392 R
62 0 V
-1023 40 R
0 314 V
-31 -314 R
62 0 V
-62 314 R
62 0 V
-999 133 R
0 233 V
-31 -233 R
62 0 V
-62 233 R
62 0 V
-468 67 R
0 311 V
-31 -311 R
62 0 V
-62 311 R
62 0 V
2873 3206 M
0 246 V
-31 -246 R
62 0 V
-62 246 R
62 0 V
-261 98 R
0 245 V
-31 -245 R
62 0 V
-62 245 R
62 0 V
-294 -52 R
0 242 V
-31 -242 R
62 0 V
-62 242 R
62 0 V
-654 220 R
0 166 V
-31 -166 R
62 0 V
-62 166 R
62 0 V
5740 2169 Pls
4748 2562 Pls
3780 2969 Pls
3343 3308 Pls
2873 3329 Pls
2643 3673 Pls
2380 3864 Pls
1757 4288 Pls
1.000 UL
LT1
1260 4589 M
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
56 -38 V
57 -37 V
57 -38 V
56 -37 V
57 -38 V
56 -37 V
57 -37 V
56 -38 V
57 -37 V
stroke
LTb
1260 4800 M
0 -4200 V
5600 0 V
0 4200 V
-5600 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(4060,100){\makebox(0,0){\strut{}$\left ( \frac{L_t}{L_s} \right )^2$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\beta_c$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 0.05}}%
  \put(5740,400){\makebox(0,0){\strut{} 0.04}}%
  \put(4620,400){\makebox(0,0){\strut{} 0.03}}%
  \put(3500,400){\makebox(0,0){\strut{} 0.02}}%
  \put(2380,400){\makebox(0,0){\strut{} 0.01}}%
  \put(1260,400){\makebox(0,0){\strut{} 0}}%
  \put(1140,4800){\makebox(0,0)[r]{\strut{} 20.4}}%
  \put(1140,4333){\makebox(0,0)[r]{\strut{} 20.35}}%
  \put(1140,3867){\makebox(0,0)[r]{\strut{} 20.3}}%
  \put(1140,3400){\makebox(0,0)[r]{\strut{} 20.25}}%
  \put(1140,2933){\makebox(0,0)[r]{\strut{} 20.2}}%
  \put(1140,2467){\makebox(0,0)[r]{\strut{} 20.15}}%
  \put(1140,2000){\makebox(0,0)[r]{\strut{} 20.1}}%
  \put(1140,1533){\makebox(0,0)[r]{\strut{} 20.05}}%
  \put(1140,1067){\makebox(0,0)[r]{\strut{} 20}}%
  \put(1140,600){\makebox(0,0)[r]{\strut{} 19.95}}%
\end{picture}%
\endgroup
\endinput


==> betachisu6Nt3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,5040)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: betachisu6Nt3.tex
%%Creator: gnuplot 4.2 patchlevel 0
%%CreationDate: Fri Mar 14 10:23:13 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 252
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following 6 true/false flags may be edited by hand if required
% The unit line width may also be changed
%
/Color false def
/Blacktext false def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Rounded false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
Level1 {} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (betachisu6Nt3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 4.2 patchlevel 0)
  /Author (Jack Liddle,,,)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Mar 14 10:23:13 2008)
  /DOCINFO pdfmark
end
} ifelse
%
% Gnuplot Prolog Version 4.2 (August 2006)
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray show grestore} {show} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
% Default Line colors
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default Line Types
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [4 dl1 2 dl2] LC1 DL} def
/LT2 {PL [2 dl1 3 dl2] LC2 DL} def
/LT3 {PL [1 dl1 1.5 dl2] LC3 DL} def
/LT4 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC5 DL} def
/LT6 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC6 DL} def
/LT7 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 2 dl2 2 dl1 4 dl2] LC8 DL} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  gsave 1 setgray fill grestore clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
 2 lt
	{/InterpretLevel1 true def}
	{/InterpretLevel1 Level1 def}
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.050 0.050 scale
0 setgray
newpath
1.000 UL
LTb
1140 600 M
63 0 V
5657 0 R
-63 0 V
1140 1200 M
63 0 V
5657 0 R
-63 0 V
1140 1800 M
63 0 V
5657 0 R
-63 0 V
1140 2400 M
63 0 V
5657 0 R
-63 0 V
1140 3000 M
63 0 V
5657 0 R
-63 0 V
1140 3600 M
63 0 V
5657 0 R
-63 0 V
1140 4200 M
63 0 V
5657 0 R
-63 0 V
1140 4800 M
63 0 V
5657 0 R
-63 0 V
1140 600 M
0 63 V
0 4137 R
0 -63 V
1957 600 M
0 63 V
0 4137 R
0 -63 V
2774 600 M
0 63 V
0 4137 R
0 -63 V
3591 600 M
0 63 V
0 4137 R
0 -63 V
4409 600 M
0 63 V
0 4137 R
0 -63 V
5226 600 M
0 63 V
0 4137 R
0 -63 V
6043 600 M
0 63 V
0 4137 R
0 -63 V
6860 600 M
0 63 V
0 4137 R
0 -63 V
-5720 63 R
0 -4200 V
5720 0 V
0 4200 V
-5720 0 V
stroke
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.000 UP
1.000 UL
LTb
1.000 UP
1.000 UL
LT0
4409 2603 M
0 137 V
-31 -137 R
62 0 V
-62 137 R
62 0 V
3410 3232 M
0 370 V
-31 -370 R
62 0 V
-62 370 R
62 0 V
-462 -93 R
0 233 V
-31 -233 R
62 0 V
-62 233 R
62 0 V
2659 3550 M
0 245 V
-31 -245 R
62 0 V
-62 245 R
62 0 V
-373 172 R
0 136 V
-31 -136 R
62 0 V
-62 136 R
62 0 V
4409 2672 Pls
3410 3417 Pls
2979 3625 Pls
2659 3673 Pls
2317 4035 Pls
1.000 UL
LT1
1140 4729 M
58 -36 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -35 V
58 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -35 V
58 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
58 -35 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
58 -35 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -35 V
58 -36 V
58 -36 V
58 -35 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -35 V
58 -36 V
58 -36 V
58 -35 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -35 V
58 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
57 -35 V
58 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
58 -36 V
58 -35 V
57 -36 V
58 -36 V
58 -35 V
58 -36 V
57 -36 V
58 -35 V
58 -36 V
stroke
LTb
1140 4800 M
0 -4200 V
5720 0 V
0 4200 V
-5720 0 V
1.000 UP
stroke
grestore
end
showpage
  }}%
  \put(4000,100){\makebox(0,0){\strut{}$(L_t/L_s)^2$}}%
  \put(200,2700){%
  \special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
  \makebox(0,0){\strut{}$\beta_c$}%
  \special{ps: currentpoint grestore moveto}%
  }%
  \put(6860,400){\makebox(0,0){\strut{} 0.07}}%
  \put(6043,400){\makebox(0,0){\strut{} 0.06}}%
  \put(5226,400){\makebox(0,0){\strut{} 0.05}}%
  \put(4409,400){\makebox(0,0){\strut{} 0.04}}%
  \put(3591,400){\makebox(0,0){\strut{} 0.03}}%
  \put(2774,400){\makebox(0,0){\strut{} 0.02}}%
  \put(1957,400){\makebox(0,0){\strut{} 0.01}}%
  \put(1140,400){\makebox(0,0){\strut{} 0}}%
  \put(1020,4800){\makebox(0,0)[r]{\strut{} 46.4}}%
  \put(1020,4200){\makebox(0,0)[r]{\strut{} 46.3}}%
  \put(1020,3600){\makebox(0,0)[r]{\strut{} 46.2}}%
  \put(1020,3000){\makebox(0,0)[r]{\strut{} 46.1}}%
  \put(1020,2400){\makebox(0,0)[r]{\strut{} 46}}%
  \put(1020,1800){\makebox(0,0)[r]{\strut{} 45.9}}%
  \put(1020,1200){\makebox(0,0)[r]{\strut{} 45.8}}%
  \put(1020,600){\makebox(0,0)[r]{\strut{} 45.7}}%
\end{picture}%
\endgroup
\endinput


==> plot_LhTN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,990)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(375.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,150){\makebox(0,0)[r]{\ \ {$0.3$}}}
\put(1705.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,347){\makebox(0,0)[r]{\ \ {$0.35$}}}
\put(1705.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,545){\makebox(0,0)[r]{\ \ {$0.4$}}}
\put(1705.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,742){\makebox(0,0)[r]{\ \ {$0.45$}}}
\put(1705.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,940){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1705.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375,100){\makebox(0,0){\ {$0$}}}
\put(375.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(568,100){\makebox(0,0){\ {$0.01$}}}
\put(568.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(761,100){\makebox(0,0){\ {$0.02$}}}
\put(761.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(954,100){\makebox(0,0){\ {$0.03$}}}
\put(954.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,100){\makebox(0,0){\ {$0.04$}}}
\put(1146.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1339,100){\makebox(0,0){\ {$0.05$}}}
\put(1339.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1532.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1532,100){\makebox(0,0){\ {$0.06$}}}
\put(1532.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725,100){\makebox(0,0){\ {$0.07$}}}
\put(1725.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(375.0,150.0){\rule[-0.200pt]{325.215pt}{0.400pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(375.0,940.0){\rule[-0.200pt]{325.215pt}{0.400pt}}
\put(150,845){\makebox(0,0){\Large{$\frac{1}{T_c}\left(\frac{L_h}{N^2}\right)^\frac{1}{3}$}}}
\put(1025,25){\makebox(0,0){\large{$1/N^2$}}}
\put(375.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(1580.0,466.0){\rule[-0.200pt]{0.400pt}{24.813pt}}
\put(1570.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1570.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1146.0,719.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1136.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1136.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(911.0,762.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(901.0,762.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(901.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(676.0,739.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(666.0,739.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1580,517){\circle*{12}}
\put(1146,735){\circle*{12}}
\put(911,778){\circle*{12}}
\put(676,754){\circle*{12}}
\put(666.0,770.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(375,778){\usebox{\plotpoint}}
\put(389,776.67){\rule{3.132pt}{0.400pt}}
\multiput(389.00,777.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(375.0,778.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(416,775.67){\rule{3.373pt}{0.400pt}}
\multiput(416.00,776.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(402.0,777.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(443,774.67){\rule{3.373pt}{0.400pt}}
\multiput(443.00,775.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(457,773.67){\rule{3.132pt}{0.400pt}}
\multiput(457.00,774.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(430.0,776.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(484,772.67){\rule{3.373pt}{0.400pt}}
\multiput(484.00,773.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(470.0,774.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(511,771.67){\rule{3.373pt}{0.400pt}}
\multiput(511.00,772.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(498.0,773.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(539,770.67){\rule{3.132pt}{0.400pt}}
\multiput(539.00,771.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(552,769.67){\rule{3.373pt}{0.400pt}}
\multiput(552.00,770.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(525.0,772.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(580,768.67){\rule{3.132pt}{0.400pt}}
\multiput(580.00,769.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(566.0,770.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(607,767.67){\rule{3.132pt}{0.400pt}}
\multiput(607.00,768.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(593.0,769.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(634,766.67){\rule{3.373pt}{0.400pt}}
\multiput(634.00,767.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(648,765.67){\rule{3.132pt}{0.400pt}}
\multiput(648.00,766.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(620.0,768.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(675,764.67){\rule{3.373pt}{0.400pt}}
\multiput(675.00,765.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(661.0,766.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(702,763.67){\rule{3.373pt}{0.400pt}}
\multiput(702.00,764.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(689.0,765.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(730,762.67){\rule{3.132pt}{0.400pt}}
\multiput(730.00,763.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(743,761.67){\rule{3.373pt}{0.400pt}}
\multiput(743.00,762.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(716.0,764.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(770,760.67){\rule{3.373pt}{0.400pt}}
\multiput(770.00,761.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(757.0,762.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(798,759.67){\rule{3.132pt}{0.400pt}}
\multiput(798.00,760.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(811,758.67){\rule{3.373pt}{0.400pt}}
\multiput(811.00,759.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(784.0,761.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(839,757.67){\rule{3.132pt}{0.400pt}}
\multiput(839.00,758.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(825.0,759.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(866,756.67){\rule{3.373pt}{0.400pt}}
\multiput(866.00,757.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(852.0,758.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(893,755.67){\rule{3.373pt}{0.400pt}}
\multiput(893.00,756.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(907,754.67){\rule{3.132pt}{0.400pt}}
\multiput(907.00,755.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(880.0,757.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(934,753.67){\rule{3.373pt}{0.400pt}}
\multiput(934.00,754.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(920.0,755.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(961,752.67){\rule{3.373pt}{0.400pt}}
\multiput(961.00,753.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(948.0,754.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(989,751.67){\rule{3.132pt}{0.400pt}}
\multiput(989.00,752.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1002,750.67){\rule{3.373pt}{0.400pt}}
\multiput(1002.00,751.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(975.0,753.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1030,749.67){\rule{3.132pt}{0.400pt}}
\multiput(1030.00,750.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1016.0,751.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1057,748.67){\rule{3.132pt}{0.400pt}}
\multiput(1057.00,749.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1043.0,750.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1084,747.67){\rule{3.373pt}{0.400pt}}
\multiput(1084.00,748.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1098,746.67){\rule{3.132pt}{0.400pt}}
\multiput(1098.00,747.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1070.0,749.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1125,745.67){\rule{3.373pt}{0.400pt}}
\multiput(1125.00,746.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1111.0,747.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1152,744.67){\rule{3.373pt}{0.400pt}}
\multiput(1152.00,745.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1139.0,746.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1180,743.67){\rule{3.132pt}{0.400pt}}
\multiput(1180.00,744.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1193,742.67){\rule{3.373pt}{0.400pt}}
\multiput(1193.00,743.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1166.0,745.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1220,741.67){\rule{3.373pt}{0.400pt}}
\multiput(1220.00,742.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1207.0,743.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1248,740.67){\rule{3.132pt}{0.400pt}}
\multiput(1248.00,741.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1234.0,742.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1275,739.67){\rule{3.373pt}{0.400pt}}
\multiput(1275.00,740.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1289,738.67){\rule{3.132pt}{0.400pt}}
\multiput(1289.00,739.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1261.0,741.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1316,737.67){\rule{3.373pt}{0.400pt}}
\multiput(1316.00,738.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1302.0,739.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1343,736.67){\rule{3.373pt}{0.400pt}}
\multiput(1343.00,737.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1357,735.67){\rule{3.132pt}{0.400pt}}
\multiput(1357.00,736.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1330.0,738.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1384,734.67){\rule{3.373pt}{0.400pt}}
\multiput(1384.00,735.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1370.0,736.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1411,733.67){\rule{3.373pt}{0.400pt}}
\multiput(1411.00,734.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1398.0,735.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1439,732.67){\rule{3.132pt}{0.400pt}}
\multiput(1439.00,733.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1452,731.67){\rule{3.373pt}{0.400pt}}
\multiput(1452.00,732.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1425.0,734.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1480,730.67){\rule{3.132pt}{0.400pt}}
\multiput(1480.00,731.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1466.0,732.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1507,729.67){\rule{3.132pt}{0.400pt}}
\multiput(1507.00,730.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1493.0,731.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1534,728.67){\rule{3.373pt}{0.400pt}}
\multiput(1534.00,729.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1548,727.67){\rule{3.132pt}{0.400pt}}
\multiput(1548.00,728.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1520.0,730.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1575,726.67){\rule{3.373pt}{0.400pt}}
\multiput(1575.00,727.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1561.0,728.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1602,725.67){\rule{3.373pt}{0.400pt}}
\multiput(1602.00,726.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1589.0,727.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1630,724.67){\rule{3.132pt}{0.400pt}}
\multiput(1630.00,725.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1643,723.67){\rule{3.373pt}{0.400pt}}
\multiput(1643.00,724.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1616.0,726.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1670,722.67){\rule{3.373pt}{0.400pt}}
\multiput(1670.00,723.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1657.0,724.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1698,721.67){\rule{3.132pt}{0.400pt}}
\multiput(1698.00,722.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1684.0,723.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1711.0,722.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}


==> plot_TKN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,990)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0.5$}}}
\put(1705.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,545){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1705.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,940){\makebox(0,0)[r]{\ \ {$1.5$}}}
\put(1705.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579,100){\makebox(0,0){\ {$0.05$}}}
\put(579.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(808,100){\makebox(0,0){\ {$0.1$}}}
\put(808.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1038.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1038,100){\makebox(0,0){\ {$0.15$}}}
\put(1038.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1267,100){\makebox(0,0){\ {$0.2$}}}
\put(1267.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1496.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1496,100){\makebox(0,0){\ {$0.25$}}}
\put(1496.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725,100){\makebox(0,0){\ {$0.3$}}}
\put(1725.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{331.237pt}{0.400pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(350.0,940.0){\rule[-0.200pt]{331.237pt}{0.400pt}}
\put(150,845){\makebox(0,0){\Large{${T_c}\over{\surd\sigma}$}}}
\put(1012,25){\makebox(0,0){\large{$1/N^2$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(1496.0,636.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1486.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1486.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(859.0,541.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(849.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(849.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(636.0,508.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(626.0,508.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(626.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(533.0,495.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(523.0,495.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(523.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(477.0,486.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(467.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(467.0,493.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(422.0,474.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(412.0,474.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1496,643){\circle*{12}}
\put(859,545){\circle*{12}}
\put(636,511){\circle*{12}}
\put(533,496){\circle*{12}}
\put(477,490){\circle*{12}}
\put(422,477){\circle*{12}}
\put(412.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,468){\usebox{\plotpoint}}
\put(350,468.17){\rule{2.900pt}{0.400pt}}
\multiput(350.00,467.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(364,470.17){\rule{2.900pt}{0.400pt}}
\multiput(364.00,469.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(378,472.17){\rule{2.900pt}{0.400pt}}
\multiput(378.00,471.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(392,474.17){\rule{2.900pt}{0.400pt}}
\multiput(392.00,473.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(406.00,476.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(406.00,475.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(419,479.17){\rule{2.900pt}{0.400pt}}
\multiput(419.00,478.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(433,481.17){\rule{2.900pt}{0.400pt}}
\multiput(433.00,480.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(447,483.17){\rule{2.900pt}{0.400pt}}
\multiput(447.00,482.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(461,485.17){\rule{2.900pt}{0.400pt}}
\multiput(461.00,484.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(475,487.17){\rule{2.900pt}{0.400pt}}
\multiput(475.00,486.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(489,489.17){\rule{2.900pt}{0.400pt}}
\multiput(489.00,488.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(503,491.17){\rule{2.900pt}{0.400pt}}
\multiput(503.00,490.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(517,493.17){\rule{2.900pt}{0.400pt}}
\multiput(517.00,492.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(531.00,495.61)(2.695,0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(531.00,494.17)(9.195,3.000){2}{\rule{0.917pt}{0.400pt}}
\put(544,498.17){\rule{2.900pt}{0.400pt}}
\multiput(544.00,497.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(558,500.17){\rule{2.900pt}{0.400pt}}
\multiput(558.00,499.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(572,502.17){\rule{2.900pt}{0.400pt}}
\multiput(572.00,501.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(586,504.17){\rule{2.900pt}{0.400pt}}
\multiput(586.00,503.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(600,506.17){\rule{2.900pt}{0.400pt}}
\multiput(600.00,505.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(614,508.17){\rule{2.900pt}{0.400pt}}
\multiput(614.00,507.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(628,510.17){\rule{2.900pt}{0.400pt}}
\multiput(628.00,509.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(642,512.17){\rule{2.900pt}{0.400pt}}
\multiput(642.00,511.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(656,514.17){\rule{2.700pt}{0.400pt}}
\multiput(656.00,513.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(669.00,516.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(669.00,515.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(683,519.17){\rule{2.900pt}{0.400pt}}
\multiput(683.00,518.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(697,521.17){\rule{2.900pt}{0.400pt}}
\multiput(697.00,520.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(711,523.17){\rule{2.900pt}{0.400pt}}
\multiput(711.00,522.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(725,525.17){\rule{2.900pt}{0.400pt}}
\multiput(725.00,524.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(739,527.17){\rule{2.900pt}{0.400pt}}
\multiput(739.00,526.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(753,529.17){\rule{2.900pt}{0.400pt}}
\multiput(753.00,528.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(767,531.17){\rule{2.900pt}{0.400pt}}
\multiput(767.00,530.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(781,533.17){\rule{2.700pt}{0.400pt}}
\multiput(781.00,532.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(794.00,535.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(794.00,534.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(808,538.17){\rule{2.900pt}{0.400pt}}
\multiput(808.00,537.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(822,540.17){\rule{2.900pt}{0.400pt}}
\multiput(822.00,539.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(836,542.17){\rule{2.900pt}{0.400pt}}
\multiput(836.00,541.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(850,544.17){\rule{2.900pt}{0.400pt}}
\multiput(850.00,543.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(864,546.17){\rule{2.900pt}{0.400pt}}
\multiput(864.00,545.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(878,548.17){\rule{2.900pt}{0.400pt}}
\multiput(878.00,547.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(892,550.17){\rule{2.900pt}{0.400pt}}
\multiput(892.00,549.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(906,552.17){\rule{2.700pt}{0.400pt}}
\multiput(906.00,551.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(919,554.17){\rule{2.900pt}{0.400pt}}
\multiput(919.00,553.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(933.00,556.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(933.00,555.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(947,559.17){\rule{2.900pt}{0.400pt}}
\multiput(947.00,558.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(961,561.17){\rule{2.900pt}{0.400pt}}
\multiput(961.00,560.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(975,563.17){\rule{2.900pt}{0.400pt}}
\multiput(975.00,562.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(989,565.17){\rule{2.900pt}{0.400pt}}
\multiput(989.00,564.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1003,567.17){\rule{2.900pt}{0.400pt}}
\multiput(1003.00,566.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1017,569.17){\rule{2.900pt}{0.400pt}}
\multiput(1017.00,568.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1031,571.17){\rule{2.700pt}{0.400pt}}
\multiput(1031.00,570.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1044,573.17){\rule{2.900pt}{0.400pt}}
\multiput(1044.00,572.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1058.00,575.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1058.00,574.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1072,578.17){\rule{2.900pt}{0.400pt}}
\multiput(1072.00,577.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1086,580.17){\rule{2.900pt}{0.400pt}}
\multiput(1086.00,579.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1100,582.17){\rule{2.900pt}{0.400pt}}
\multiput(1100.00,581.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1114,584.17){\rule{2.900pt}{0.400pt}}
\multiput(1114.00,583.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1128,586.17){\rule{2.900pt}{0.400pt}}
\multiput(1128.00,585.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1142,588.17){\rule{2.900pt}{0.400pt}}
\multiput(1142.00,587.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1156,590.17){\rule{2.700pt}{0.400pt}}
\multiput(1156.00,589.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1169,592.17){\rule{2.900pt}{0.400pt}}
\multiput(1169.00,591.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1183.00,594.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1183.00,593.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1197,597.17){\rule{2.900pt}{0.400pt}}
\multiput(1197.00,596.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1211,599.17){\rule{2.900pt}{0.400pt}}
\multiput(1211.00,598.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1225,601.17){\rule{2.900pt}{0.400pt}}
\multiput(1225.00,600.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1239,603.17){\rule{2.900pt}{0.400pt}}
\multiput(1239.00,602.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1253,605.17){\rule{2.900pt}{0.400pt}}
\multiput(1253.00,604.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1267,607.17){\rule{2.900pt}{0.400pt}}
\multiput(1267.00,606.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1281,609.17){\rule{2.700pt}{0.400pt}}
\multiput(1281.00,608.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1294,611.17){\rule{2.900pt}{0.400pt}}
\multiput(1294.00,610.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1308,613.17){\rule{2.900pt}{0.400pt}}
\multiput(1308.00,612.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1322.00,615.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1322.00,614.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1336,618.17){\rule{2.900pt}{0.400pt}}
\multiput(1336.00,617.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1350,620.17){\rule{2.900pt}{0.400pt}}
\multiput(1350.00,619.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1364,622.17){\rule{2.900pt}{0.400pt}}
\multiput(1364.00,621.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1378,624.17){\rule{2.900pt}{0.400pt}}
\multiput(1378.00,623.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1392,626.17){\rule{2.900pt}{0.400pt}}
\multiput(1392.00,625.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1406,628.17){\rule{2.700pt}{0.400pt}}
\multiput(1406.00,627.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1419,630.17){\rule{2.900pt}{0.400pt}}
\multiput(1419.00,629.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1433,632.17){\rule{2.900pt}{0.400pt}}
\multiput(1433.00,631.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1447.00,634.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1447.00,633.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1461,637.17){\rule{2.900pt}{0.400pt}}
\multiput(1461.00,636.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1475,639.17){\rule{2.900pt}{0.400pt}}
\multiput(1475.00,638.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1489,641.17){\rule{2.900pt}{0.400pt}}
\multiput(1489.00,640.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1503,643.17){\rule{2.900pt}{0.400pt}}
\multiput(1503.00,642.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1517,645.17){\rule{2.900pt}{0.400pt}}
\multiput(1517.00,644.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1531,647.17){\rule{2.700pt}{0.400pt}}
\multiput(1531.00,646.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1544,649.17){\rule{2.900pt}{0.400pt}}
\multiput(1544.00,648.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1558,651.17){\rule{2.900pt}{0.400pt}}
\multiput(1558.00,650.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1572,653.17){\rule{2.900pt}{0.400pt}}
\multiput(1572.00,652.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1586.00,655.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1586.00,654.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\put(1600,658.17){\rule{2.900pt}{0.400pt}}
\multiput(1600.00,657.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1614,660.17){\rule{2.900pt}{0.400pt}}
\multiput(1614.00,659.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1628,662.17){\rule{2.900pt}{0.400pt}}
\multiput(1628.00,661.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1642,664.17){\rule{2.900pt}{0.400pt}}
\multiput(1642.00,663.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1656,666.17){\rule{2.700pt}{0.400pt}}
\multiput(1656.00,665.17)(7.396,2.000){2}{\rule{1.350pt}{0.400pt}}
\put(1669,668.17){\rule{2.900pt}{0.400pt}}
\multiput(1669.00,667.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1683,670.17){\rule{2.900pt}{0.400pt}}
\multiput(1683.00,669.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1697,672.17){\rule{2.900pt}{0.400pt}}
\multiput(1697.00,671.17)(7.981,2.000){2}{\rule{1.450pt}{0.400pt}}
\multiput(1711.00,674.61)(2.918,0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(1711.00,673.17)(9.918,3.000){2}{\rule{0.983pt}{0.400pt}}
\end{picture}


==> plot_TKN8.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,990)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(350.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,150){\makebox(0,0)[r]{\ \ {$0.6$}}}
\put(1705.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,413){\makebox(0,0)[r]{\ \ {$0.8$}}}
\put(1705.0,413.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,677){\makebox(0,0)[r]{\ \ {$1$}}}
\put(1705.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,940){\makebox(0,0)[r]{\ \ {$1.2$}}}
\put(1705.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350,100){\makebox(0,0){\ {$0$}}}
\put(350.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(522,100){\makebox(0,0){\ {$0.05$}}}
\put(522.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(694,100){\makebox(0,0){\ {$0.1$}}}
\put(694.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(866,100){\makebox(0,0){\ {$0.15$}}}
\put(866.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1038.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1038,100){\makebox(0,0){\ {$0.2$}}}
\put(1038.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1209.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1209,100){\makebox(0,0){\ {$0.25$}}}
\put(1209.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1381,100){\makebox(0,0){\ {$0.3$}}}
\put(1381.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1553.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1553,100){\makebox(0,0){\ {$0.35$}}}
\put(1553.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725,100){\makebox(0,0){\ {$0.4$}}}
\put(1725.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(350.0,150.0){\rule[-0.200pt]{331.237pt}{0.400pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(350.0,940.0){\rule[-0.200pt]{331.237pt}{0.400pt}}
\put(150,845){\makebox(0,0){\Large{${T_c}\over{\surd\sigma}$}}}
\put(1012,25){\makebox(0,0){\large{$a^2\sigma$}}}
\put(350.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(1616.0,443.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(1606.0,443.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1606.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(860.0,498.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(850.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(850.0,501.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(623.0,526.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(613.0,526.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(613.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(521.0,536.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(511.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1616,445){\circle*{12}}
\put(860,499){\circle*{12}}
\put(623,528){\circle*{12}}
\put(521,539){\circle*{12}}
\put(511.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(350,564){\usebox{\plotpoint}}
\put(350,562.17){\rule{2.900pt}{0.400pt}}
\multiput(350.00,563.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(364,560.17){\rule{2.900pt}{0.400pt}}
\multiput(364.00,561.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(378,558.17){\rule{2.900pt}{0.400pt}}
\multiput(378.00,559.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(392,556.17){\rule{2.900pt}{0.400pt}}
\multiput(392.00,557.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(406,554.17){\rule{2.700pt}{0.400pt}}
\multiput(406.00,555.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(419,552.17){\rule{2.900pt}{0.400pt}}
\multiput(419.00,553.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(433,550.17){\rule{2.900pt}{0.400pt}}
\multiput(433.00,551.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(447,548.17){\rule{2.900pt}{0.400pt}}
\multiput(447.00,549.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(461,546.17){\rule{2.900pt}{0.400pt}}
\multiput(461.00,547.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(475,544.17){\rule{2.900pt}{0.400pt}}
\multiput(475.00,545.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(489,542.17){\rule{2.900pt}{0.400pt}}
\multiput(489.00,543.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(503,540.67){\rule{3.373pt}{0.400pt}}
\multiput(503.00,541.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(517,539.17){\rule{2.900pt}{0.400pt}}
\multiput(517.00,540.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(531,537.17){\rule{2.700pt}{0.400pt}}
\multiput(531.00,538.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(544,535.17){\rule{2.900pt}{0.400pt}}
\multiput(544.00,536.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(558,533.17){\rule{2.900pt}{0.400pt}}
\multiput(558.00,534.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(572,531.67){\rule{3.373pt}{0.400pt}}
\multiput(572.00,532.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(586,530.17){\rule{2.900pt}{0.400pt}}
\multiput(586.00,531.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(600,528.17){\rule{2.900pt}{0.400pt}}
\multiput(600.00,529.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(614,526.17){\rule{2.900pt}{0.400pt}}
\multiput(614.00,527.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(628,524.67){\rule{3.373pt}{0.400pt}}
\multiput(628.00,525.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(642,523.17){\rule{2.900pt}{0.400pt}}
\multiput(642.00,524.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(656,521.17){\rule{2.700pt}{0.400pt}}
\multiput(656.00,522.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(669,519.67){\rule{3.373pt}{0.400pt}}
\multiput(669.00,520.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(683,518.17){\rule{2.900pt}{0.400pt}}
\multiput(683.00,519.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(697,516.17){\rule{2.900pt}{0.400pt}}
\multiput(697.00,517.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(711,514.67){\rule{3.373pt}{0.400pt}}
\multiput(711.00,515.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(725,513.17){\rule{2.900pt}{0.400pt}}
\multiput(725.00,514.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(739,511.67){\rule{3.373pt}{0.400pt}}
\multiput(739.00,512.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(753,510.17){\rule{2.900pt}{0.400pt}}
\multiput(753.00,511.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(767,508.17){\rule{2.900pt}{0.400pt}}
\multiput(767.00,509.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(781,506.67){\rule{3.132pt}{0.400pt}}
\multiput(781.00,507.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(794,505.17){\rule{2.900pt}{0.400pt}}
\multiput(794.00,506.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(808,503.67){\rule{3.373pt}{0.400pt}}
\multiput(808.00,504.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(822,502.17){\rule{2.900pt}{0.400pt}}
\multiput(822.00,503.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(836,500.67){\rule{3.373pt}{0.400pt}}
\multiput(836.00,501.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(850,499.17){\rule{2.900pt}{0.400pt}}
\multiput(850.00,500.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(864,497.67){\rule{3.373pt}{0.400pt}}
\multiput(864.00,498.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(878,496.67){\rule{3.373pt}{0.400pt}}
\multiput(878.00,497.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(892,495.17){\rule{2.900pt}{0.400pt}}
\multiput(892.00,496.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(906,493.67){\rule{3.132pt}{0.400pt}}
\multiput(906.00,494.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(919,492.17){\rule{2.900pt}{0.400pt}}
\multiput(919.00,493.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(933,490.67){\rule{3.373pt}{0.400pt}}
\multiput(933.00,491.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(947,489.67){\rule{3.373pt}{0.400pt}}
\multiput(947.00,490.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(961,488.17){\rule{2.900pt}{0.400pt}}
\multiput(961.00,489.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(975,486.67){\rule{3.373pt}{0.400pt}}
\multiput(975.00,487.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(989,485.67){\rule{3.373pt}{0.400pt}}
\multiput(989.00,486.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1003,484.67){\rule{3.373pt}{0.400pt}}
\multiput(1003.00,485.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1017,483.17){\rule{2.900pt}{0.400pt}}
\multiput(1017.00,484.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1031,481.67){\rule{3.132pt}{0.400pt}}
\multiput(1031.00,482.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1044,480.67){\rule{3.373pt}{0.400pt}}
\multiput(1044.00,481.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1058,479.67){\rule{3.373pt}{0.400pt}}
\multiput(1058.00,480.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1072,478.17){\rule{2.900pt}{0.400pt}}
\multiput(1072.00,479.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1086,476.67){\rule{3.373pt}{0.400pt}}
\multiput(1086.00,477.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1100,475.67){\rule{3.373pt}{0.400pt}}
\multiput(1100.00,476.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1114,474.67){\rule{3.373pt}{0.400pt}}
\multiput(1114.00,475.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1128,473.67){\rule{3.373pt}{0.400pt}}
\multiput(1128.00,474.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1142,472.67){\rule{3.373pt}{0.400pt}}
\multiput(1142.00,473.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1156,471.67){\rule{3.132pt}{0.400pt}}
\multiput(1156.00,472.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1169,470.17){\rule{2.900pt}{0.400pt}}
\multiput(1169.00,471.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(1183,468.67){\rule{3.373pt}{0.400pt}}
\multiput(1183.00,469.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1197,467.67){\rule{3.373pt}{0.400pt}}
\multiput(1197.00,468.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1211,466.67){\rule{3.373pt}{0.400pt}}
\multiput(1211.00,467.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1225,465.67){\rule{3.373pt}{0.400pt}}
\multiput(1225.00,466.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1239,464.67){\rule{3.373pt}{0.400pt}}
\multiput(1239.00,465.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1253,463.67){\rule{3.373pt}{0.400pt}}
\multiput(1253.00,464.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1267,462.67){\rule{3.373pt}{0.400pt}}
\multiput(1267.00,463.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1281,461.67){\rule{3.132pt}{0.400pt}}
\multiput(1281.00,462.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1294,460.67){\rule{3.373pt}{0.400pt}}
\multiput(1294.00,461.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1322,459.67){\rule{3.373pt}{0.400pt}}
\multiput(1322.00,460.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1336,458.67){\rule{3.373pt}{0.400pt}}
\multiput(1336.00,459.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1350,457.67){\rule{3.373pt}{0.400pt}}
\multiput(1350.00,458.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1364,456.67){\rule{3.373pt}{0.400pt}}
\multiput(1364.00,457.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1378,455.67){\rule{3.373pt}{0.400pt}}
\multiput(1378.00,456.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1392,454.67){\rule{3.373pt}{0.400pt}}
\multiput(1392.00,455.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1308.0,461.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1419,453.67){\rule{3.373pt}{0.400pt}}
\multiput(1419.00,454.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1433,452.67){\rule{3.373pt}{0.400pt}}
\multiput(1433.00,453.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1447,451.67){\rule{3.373pt}{0.400pt}}
\multiput(1447.00,452.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1406.0,455.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1475,450.67){\rule{3.373pt}{0.400pt}}
\multiput(1475.00,451.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1489,449.67){\rule{3.373pt}{0.400pt}}
\multiput(1489.00,450.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1503,448.67){\rule{3.373pt}{0.400pt}}
\multiput(1503.00,449.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1461.0,452.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1531,447.67){\rule{3.132pt}{0.400pt}}
\multiput(1531.00,448.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(1544,446.67){\rule{3.373pt}{0.400pt}}
\multiput(1544.00,447.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1517.0,449.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1572,445.67){\rule{3.373pt}{0.400pt}}
\multiput(1572.00,446.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1558.0,447.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1600,444.67){\rule{3.373pt}{0.400pt}}
\multiput(1600.00,445.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1614,443.67){\rule{3.373pt}{0.400pt}}
\multiput(1614.00,444.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1586.0,446.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1642,442.67){\rule{3.373pt}{0.400pt}}
\multiput(1642.00,443.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1628.0,444.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1669,441.67){\rule{3.373pt}{0.400pt}}
\multiput(1669.00,442.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1656.0,443.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(1697,440.67){\rule{3.373pt}{0.400pt}}
\multiput(1697.00,441.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1683.0,442.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1711.0,441.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(350,560){\usebox{\plotpoint}}
\put(350.00,560.00){\usebox{\plotpoint}}
\put(370.60,557.53){\usebox{\plotpoint}}
\put(391.20,555.11){\usebox{\plotpoint}}
\put(411.79,552.55){\usebox{\plotpoint}}
\put(432.39,550.09){\usebox{\plotpoint}}
\put(452.98,547.57){\usebox{\plotpoint}}
\put(473.58,545.20){\usebox{\plotpoint}}
\put(494.17,542.63){\usebox{\plotpoint}}
\put(514.78,540.32){\usebox{\plotpoint}}
\put(535.43,538.32){\usebox{\plotpoint}}
\put(555.96,535.29){\usebox{\plotpoint}}
\put(576.61,533.34){\usebox{\plotpoint}}
\put(597.16,530.41){\usebox{\plotpoint}}
\put(617.81,528.46){\usebox{\plotpoint}}
\put(638.36,525.52){\usebox{\plotpoint}}
\put(659.01,523.54){\usebox{\plotpoint}}
\put(679.54,520.49){\usebox{\plotpoint}}
\put(700.19,518.54){\usebox{\plotpoint}}
\put(720.74,515.61){\usebox{\plotpoint}}
\put(741.39,513.66){\usebox{\plotpoint}}
\put(761.94,510.72){\usebox{\plotpoint}}
\put(782.59,508.76){\usebox{\plotpoint}}
\put(803.12,505.70){\usebox{\plotpoint}}
\put(823.77,503.75){\usebox{\plotpoint}}
\put(844.32,500.81){\usebox{\plotpoint}}
\put(864.97,498.86){\usebox{\plotpoint}}
\put(885.57,496.46){\usebox{\plotpoint}}
\put(906.17,493.97){\usebox{\plotpoint}}
\put(926.75,491.45){\usebox{\plotpoint}}
\put(947.35,488.95){\usebox{\plotpoint}}
\put(967.94,486.50){\usebox{\plotpoint}}
\put(988.54,484.07){\usebox{\plotpoint}}
\put(1009.14,481.56){\usebox{\plotpoint}}
\put(1029.74,479.18){\usebox{\plotpoint}}
\put(1050.32,476.55){\usebox{\plotpoint}}
\put(1070.92,474.15){\usebox{\plotpoint}}
\put(1091.51,471.61){\usebox{\plotpoint}}
\put(1112.12,469.27){\usebox{\plotpoint}}
\put(1132.70,466.66){\usebox{\plotpoint}}
\put(1153.32,464.38){\usebox{\plotpoint}}
\put(1173.88,461.65){\usebox{\plotpoint}}
\put(1194.50,459.36){\usebox{\plotpoint}}
\put(1215.08,456.71){\usebox{\plotpoint}}
\put(1235.70,454.47){\usebox{\plotpoint}}
\put(1256.35,452.52){\usebox{\plotpoint}}
\put(1276.90,449.59){\usebox{\plotpoint}}
\put(1297.54,447.49){\usebox{\plotpoint}}
\put(1318.08,444.56){\usebox{\plotpoint}}
\put(1338.74,442.61){\usebox{\plotpoint}}
\put(1359.28,439.67){\usebox{\plotpoint}}
\put(1379.94,437.72){\usebox{\plotpoint}}
\put(1400.48,434.79){\usebox{\plotpoint}}
\put(1421.12,432.70){\usebox{\plotpoint}}
\put(1441.67,429.76){\usebox{\plotpoint}}
\put(1462.32,427.81){\usebox{\plotpoint}}
\put(1482.87,424.88){\usebox{\plotpoint}}
\put(1503.52,422.93){\usebox{\plotpoint}}
\put(1524.07,419.99){\usebox{\plotpoint}}
\put(1544.71,417.90){\usebox{\plotpoint}}
\put(1565.31,415.48){\usebox{\plotpoint}}
\put(1585.91,413.01){\usebox{\plotpoint}}
\put(1606.50,410.54){\usebox{\plotpoint}}
\put(1627.10,408.13){\usebox{\plotpoint}}
\put(1647.69,405.59){\usebox{\plotpoint}}
\put(1668.28,403.11){\usebox{\plotpoint}}
\put(1688.87,400.58){\usebox{\plotpoint}}
\put(1709.48,398.22){\usebox{\plotpoint}}
\put(1725,396){\usebox{\plotpoint}}
\end{picture}


==> plot_hN.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1800,990)(0,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(325.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,150){\makebox(0,0)[r]{\ \ {$0$}}}
\put(1705.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,308){\makebox(0,0)[r]{\ \ {$2$}}}
\put(1705.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,466){\makebox(0,0)[r]{\ \ {$4$}}}
\put(1705.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,624){\makebox(0,0)[r]{\ \ {$6$}}}
\put(1705.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,782){\makebox(0,0)[r]{\ \ {$8$}}}
\put(1705.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(300,940){\makebox(0,0)[r]{\ \ {$10$}}}
\put(1705.0,940.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,100){\makebox(0,0){\ {$0$}}}
\put(325.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(675,100){\makebox(0,0){\ {$0.02$}}}
\put(675.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1025,100){\makebox(0,0){\ {$0.04$}}}
\put(1025.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1375.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1375,100){\makebox(0,0){\ {$0.06$}}}
\put(1375.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1725,100){\makebox(0,0){\ {$0.08$}}}
\put(1725.0,920.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,150.0){\rule[-0.200pt]{337.260pt}{0.400pt}}
\put(1725.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(325.0,940.0){\rule[-0.200pt]{337.260pt}{0.400pt}}
\put(150,845){\makebox(0,0){\Large{$hN^2$}}}
\put(1000,25){\makebox(0,0){\large{$1/N^2$}}}
\put(325.0,150.0){\rule[-0.200pt]{0.400pt}{190.311pt}}
\put(1419.0,594.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1409.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1409.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1025.0,551.0){\rule[-0.200pt]{0.400pt}{34.208pt}}
\put(1015.0,551.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1015.0,693.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(811.0,648.0){\rule[-0.200pt]{0.400pt}{17.827pt}}
\put(801.0,648.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(801.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(598.0,494.0){\rule[-0.200pt]{0.400pt}{26.740pt}}
\put(588.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1419,643){\circle*{12}}
\put(1025,622){\circle*{12}}
\put(811,685){\circle*{12}}
\put(598,549){\circle*{12}}
\put(588.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(325,615){\usebox{\plotpoint}}
\put(339,614.67){\rule{3.373pt}{0.400pt}}
\multiput(339.00,614.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(353,615.67){\rule{3.373pt}{0.400pt}}
\multiput(353.00,615.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(325.0,615.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(382,616.67){\rule{3.373pt}{0.400pt}}
\multiput(382.00,616.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(367.0,617.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(410,617.67){\rule{3.373pt}{0.400pt}}
\multiput(410.00,617.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(424,618.67){\rule{3.373pt}{0.400pt}}
\multiput(424.00,618.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(396.0,618.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(452,619.67){\rule{3.373pt}{0.400pt}}
\multiput(452.00,619.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(438.0,620.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(481,620.67){\rule{3.373pt}{0.400pt}}
\multiput(481.00,620.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(466.0,621.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(509,621.67){\rule{3.373pt}{0.400pt}}
\multiput(509.00,621.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(523,622.67){\rule{3.373pt}{0.400pt}}
\multiput(523.00,622.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(495.0,622.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(551,623.67){\rule{3.373pt}{0.400pt}}
\multiput(551.00,623.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(537.0,624.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(580,624.67){\rule{3.373pt}{0.400pt}}
\multiput(580.00,624.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(594,625.67){\rule{3.373pt}{0.400pt}}
\multiput(594.00,625.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(565.0,625.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(622,626.67){\rule{3.373pt}{0.400pt}}
\multiput(622.00,626.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(608.0,627.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(650,627.67){\rule{3.373pt}{0.400pt}}
\multiput(650.00,627.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(664,628.67){\rule{3.614pt}{0.400pt}}
\multiput(664.00,628.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(636.0,628.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(693,629.67){\rule{3.373pt}{0.400pt}}
\multiput(693.00,629.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(679.0,630.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(721,630.67){\rule{3.373pt}{0.400pt}}
\multiput(721.00,630.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(707.0,631.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(749,631.67){\rule{3.373pt}{0.400pt}}
\multiput(749.00,631.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(763,632.67){\rule{3.614pt}{0.400pt}}
\multiput(763.00,632.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(735.0,632.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(792,633.67){\rule{3.373pt}{0.400pt}}
\multiput(792.00,633.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(778.0,634.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(820,634.67){\rule{3.373pt}{0.400pt}}
\multiput(820.00,634.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(834,635.67){\rule{3.373pt}{0.400pt}}
\multiput(834.00,635.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(806.0,635.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(862,636.67){\rule{3.614pt}{0.400pt}}
\multiput(862.00,636.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(848.0,637.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(891,637.67){\rule{3.373pt}{0.400pt}}
\multiput(891.00,637.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(905,638.67){\rule{3.373pt}{0.400pt}}
\multiput(905.00,638.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(877.0,638.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(933,639.67){\rule{3.373pt}{0.400pt}}
\multiput(933.00,639.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(919.0,640.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(961,640.67){\rule{3.614pt}{0.400pt}}
\multiput(961.00,640.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(947.0,641.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(990,641.67){\rule{3.373pt}{0.400pt}}
\multiput(990.00,641.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1004,642.67){\rule{3.373pt}{0.400pt}}
\multiput(1004.00,642.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(976.0,642.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1032,643.67){\rule{3.373pt}{0.400pt}}
\multiput(1032.00,643.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1018.0,644.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1060,644.67){\rule{3.373pt}{0.400pt}}
\multiput(1060.00,644.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1074,645.67){\rule{3.614pt}{0.400pt}}
\multiput(1074.00,645.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1046.0,645.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1103,646.67){\rule{3.373pt}{0.400pt}}
\multiput(1103.00,646.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1089.0,647.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1131,647.67){\rule{3.373pt}{0.400pt}}
\multiput(1131.00,647.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1145,648.67){\rule{3.373pt}{0.400pt}}
\multiput(1145.00,648.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1117.0,648.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1173,649.67){\rule{3.614pt}{0.400pt}}
\multiput(1173.00,649.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1159.0,650.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1202,650.67){\rule{3.373pt}{0.400pt}}
\multiput(1202.00,650.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1188.0,651.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1230,651.67){\rule{3.373pt}{0.400pt}}
\multiput(1230.00,651.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1244,652.67){\rule{3.373pt}{0.400pt}}
\multiput(1244.00,652.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1216.0,652.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1272,653.67){\rule{3.614pt}{0.400pt}}
\multiput(1272.00,653.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1258.0,654.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1301,654.67){\rule{3.373pt}{0.400pt}}
\multiput(1301.00,654.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1315,655.67){\rule{3.373pt}{0.400pt}}
\multiput(1315.00,655.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1287.0,655.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1343,656.67){\rule{3.373pt}{0.400pt}}
\multiput(1343.00,656.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1329.0,657.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1371,657.67){\rule{3.614pt}{0.400pt}}
\multiput(1371.00,657.17)(7.500,1.000){2}{\rule{1.807pt}{0.400pt}}
\put(1386,658.67){\rule{3.373pt}{0.400pt}}
\multiput(1386.00,658.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1357.0,658.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1414,659.67){\rule{3.373pt}{0.400pt}}
\multiput(1414.00,659.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1400.0,660.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1442,660.67){\rule{3.373pt}{0.400pt}}
\multiput(1442.00,660.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1456,661.67){\rule{3.373pt}{0.400pt}}
\multiput(1456.00,661.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1428.0,661.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1485,662.67){\rule{3.373pt}{0.400pt}}
\multiput(1485.00,662.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1470.0,663.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1513,663.67){\rule{3.373pt}{0.400pt}}
\multiput(1513.00,663.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1499.0,664.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1541,664.67){\rule{3.373pt}{0.400pt}}
\multiput(1541.00,664.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1555,665.67){\rule{3.373pt}{0.400pt}}
\multiput(1555.00,665.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1527.0,665.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1584,666.67){\rule{3.373pt}{0.400pt}}
\multiput(1584.00,666.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1569.0,667.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1612,667.67){\rule{3.373pt}{0.400pt}}
\multiput(1612.00,667.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1626,668.67){\rule{3.373pt}{0.400pt}}
\multiput(1626.00,668.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1598.0,668.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1654,669.67){\rule{3.373pt}{0.400pt}}
\multiput(1654.00,669.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1640.0,670.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(1683,670.67){\rule{3.373pt}{0.400pt}}
\multiput(1683.00,670.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1697,671.67){\rule{3.373pt}{0.400pt}}
\multiput(1697.00,671.17)(7.000,1.000){2}{\rule{1.686pt}{0.400pt}}
\put(1668.0,671.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1711.0,673.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}


==> su2Ns90Nt3beta4.9.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: su2Ns90Nt3beta4.9.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Mar 13 16:30:01 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
810 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1470 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2130 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2790 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
LTb
1.000 UP
1.000 UL
LT0
150 300 M
0 677 V
50 0 V
0 38 V
49 0 V
0 32 V
50 0 V
0 3 V
49 0 V
0 -16 V
50 0 V
0 13 V
49 0 V
0 -14 V
50 0 V
0 -9 V
49 0 V
0 -12 V
50 0 V
0 5 V
49 0 V
0 27 V
49 0 V
0 -3 V
50 0 V
0 11 V
50 0 V
0 31 V
49 0 V
0 16 V
50 0 V
0 -22 V
49 0 V
0 73 V
50 0 V
0 40 V
49 0 V
0 34 V
50 0 V
0 32 V
49 0 V
0 91 V
50 0 V
0 13 V
49 0 V
0 -8 V
50 0 V
0 67 V
49 0 V
0 52 V
50 0 V
0 78 V
49 0 V
0 33 V
50 0 V
0 63 V
49 0 V
0 14 V
50 0 V
0 -43 V
49 0 V
0 37 V
50 0 V
0 72 V
49 0 V
0 65 V
50 0 V
0 39 V
49 0 V
0 38 V
49 0 V
0 100 V
50 0 V
0 47 V
49 0 V
0 35 V
50 0 V
0 -16 V
50 0 V
0 27 V
49 0 V
0 -43 V
50 0 V
0 -45 V
49 0 V
0 -82 V
50 0 V
0 -128 V
49 0 V
0 -97 V
50 0 V
0 -116 V
49 0 V
0 -153 V
50 0 V
0 -194 V
49 0 V
0 -201 V
50 0 V
0 -179 V
49 0 V
0 -178 V
49 0 V
0 -130 V
50 0 V
stroke
2724 514 M
0 -94 V
49 0 V
0 -60 V
50 0 V
0 -32 V
50 0 V
0 -19 V
49 0 V
0 -7 V
50 0 V
0 -2 V
49 0 V
50 0 V
49 0 V
50 0 V
49 0 V
50 0 V
49 0 V
50 0 V
49 0 V
33 0 V
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1800,50){\makebox(0,0){$|\overline{l}_p|$}}%
\put(3450,200){\makebox(0,0){ 1}}%
\put(2790,200){\makebox(0,0){ 0.8}}%
\put(2130,200){\makebox(0,0){ 0.6}}%
\put(1470,200){\makebox(0,0){ 0.4}}%
\put(810,200){\makebox(0,0){ 0.2}}%
\put(150,200){\makebox(0,0){ 0}}%
\end{picture}%
\endgroup
\endinput


==> su8Ns20Nt3beta82.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: su8Ns20Nt3beta82.5.tex
%%Creator: gnuplot 4.0 patchlevel 0
%%CreationDate: Thu Mar 13 16:30:01 2008
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10.0 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/Rounded false def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/AL { stroke userlinewidth 2 div setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      dup 1 lt {pop 1} if 10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth
      Rounded { 1 setlinejoin 1 setlinecap } if } def
/LTw { PL [] 1 setgray } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
/BoxColFill {
  gsave Rec
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor
  fill grestore } def
%
% PostScript Level 1 Pattern Fill routine
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill { gsave /PFa [ 9 2 roll ] def
    PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
    PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
    gsave 1 setgray fill grestore clip
    currentlinewidth 0.5 mul setlinewidth
    /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
    0 0 M PFa 5 get rotate PFs -2 div dup translate
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 M 0 PFs V } for
    0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{ PFa 4 get mul 0 2 1 roll M PFs 0 V } for
    } if
    stroke grestore } def
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
end
%%EndProlog
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
150 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
700 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1250 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1800 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2350 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
2900 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
LTb
1.000 UP
1.000 UL
LT0
134 300 M
16 128 R
17 0 V
0 281 V
33 0 V
0 231 V
33 0 V
0 226 V
33 0 V
0 185 V
33 0 V
0 215 V
33 0 V
0 132 V
33 0 V
0 164 V
33 0 V
0 57 V
33 0 V
0 101 V
33 0 V
0 19 V
33 0 V
0 21 V
33 0 V
0 -57 V
33 0 V
0 -18 V
33 0 V
0 -93 V
33 0 V
0 -109 V
33 0 V
0 -84 V
33 0 V
0 -134 V
33 0 V
0 -148 V
32 0 V
0 -70 V
34 0 V
0 -61 V
33 0 V
0 -112 V
33 0 V
0 -85 V
33 0 V
0 -97 V
33 0 V
0 -78 V
33 0 V
0 -75 V
33 0 V
0 -26 V
33 0 V
0 -57 V
33 0 V
0 -72 V
33 0 V
0 -38 V
33 0 V
0 -48 V
33 0 V
0 -45 V
33 0 V
0 -32 V
33 0 V
0 -31 V
32 0 V
0 -14 V
34 0 V
0 -30 V
33 0 V
0 -21 V
33 0 V
0 -4 V
33 0 V
0 -14 V
32 0 V
0 -9 V
34 0 V
0 -7 V
32 0 V
34 0 V
0 -1 V
33 0 V
0 -11 V
33 0 V
0 10 V
33 0 V
0 -9 V
33 0 V
0 -1 V
33 0 V
0 3 V
32 0 V
0 4 V
34 0 V
0 9 V
32 0 V
0 10 V
34 0 V
0 25 V
33 0 V
0 20 V
stroke
1850 450 M
33 0 V
0 18 V
33 0 V
0 16 V
33 0 V
0 24 V
33 0 V
0 39 V
32 0 V
0 15 V
34 0 V
0 70 V
33 0 V
0 45 V
33 0 V
0 58 V
33 0 V
0 59 V
33 0 V
0 70 V
33 0 V
0 47 V
33 0 V
0 55 V
33 0 V
0 62 V
33 0 V
0 34 V
33 0 V
0 4 V
33 0 V
0 26 V
32 0 V
0 15 V
34 0 V
0 -10 V
33 0 V
0 -40 V
33 0 V
0 -73 V
33 0 V
0 -70 V
33 0 V
0 -109 V
33 0 V
0 -71 V
32 0 V
0 -80 V
34 0 V
0 -73 V
33 0 V
0 -83 V
33 0 V
0 -54 V
32 0 V
0 -50 V
34 0 V
0 -39 V
33 0 V
0 -15 V
33 0 V
0 -18 V
33 0 V
0 -6 V
33 0 V
0 -9 V
33 0 V
0 -4 V
32 0 V
0 -2 V
34 0 V
33 0 V
0 -1 V
33 0 V
33 0 V
33 0 V
33 0 V
32 0 V
34 0 V
33 0 V
33 0 V
33 0 V
33 0 V
33 0 V
1.000 UL
LTb
150 300 M
3300 0 V
0 1760 V
-3300 0 V
150 300 L
1.000 UP
stroke
grestore
end
showpage
}}%
\put(1800,50){\makebox(0,0){$|\overline{l}_p|$}}%
\put(3450,200){\makebox(0,0){ 3}}%
\put(2900,200){\makebox(0,0){ 2.5}}%
\put(2350,200){\makebox(0,0){ 2}}%
\put(1800,200){\makebox(0,0){ 1.5}}%
\put(1250,200){\makebox(0,0){ 1}}%
\put(700,200){\makebox(0,0){ 0.5}}%
\put(150,200){\makebox(0,0){ 0}}%
\end{picture}%
\endgroup
\endinput

